Robust Counterfactuals in Centralized Schools Choice Systems: Addressing Gender Inequality in STEM Education

Counterfactual analysis is central to education market design and provides a foundation for credible policy recommendations. We develop a novel methodology for counterfactual analysis in Gale-Shapley deferred-acceptance (DA) assignment mechanisms under a weaker set of assumptions than those typically imposed in existing empirical works. Instead of fully specifying utility functions or students' beliefs about admission probabilities, we rely on interpretable restrictions on behavior that yield an incomplete but flexible model of preferences. This framework addresses the challenge of partial identification by delivering sharp bounds on counterfactual stable matching outcomes, which we compute efficiently using a combination of algorithmic techniques and integer programming. We illustrate the methodology by evaluating policies aimed at increasing female enrollment in STEM fields in Chile.

==> robust_undominated_illustration_1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,67.53bp) -- (360.0bp,67.53bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: c -> d
  \draw [->] (144.14bp,26.936bp) .. controls (146.13bp,26.936bp) and (148.12bp,26.936bp)  .. (161.51bp,26.936bp);
  % Edge: d -> e
  \draw [->] (198.14bp,26.936bp) .. controls (200.13bp,26.936bp) and (202.12bp,26.936bp)  .. (215.51bp,26.936bp);
  % Edge: e -> h
  \draw [->] (244.46bp,42.061bp) .. controls (250.83bp,49.887bp) and (259.71bp,58.675bp)  .. (270.0bp,62.936bp) .. controls (284.78bp,69.059bp) and (291.22bp,69.059bp)  .. (306.0bp,62.936bp) .. controls (312.75bp,60.14bp) and (318.9bp,55.394bp)  .. (331.54bp,42.061bp);
  % Edge: h -> f
  \draw [->] (342.0bp,7.9365bp) .. controls (342.0bp,-5.5649bp) and (326.57bp,1.0342bp)  .. (302.93bp,16.319bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,26.94bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,26.936bp) node {$1$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,26.94bp) ellipse (18.0bp and 18.0bp);
  \draw (72.0bp,26.936bp) node {$2$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,26.94bp) ellipse (18.0bp and 18.0bp);
  \draw (126.0bp,26.936bp) node {$3$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,26.94bp) ellipse (18.0bp and 18.0bp);
  \draw (180.0bp,26.936bp) node {$4$};
\end{scope}
  % Node: e
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,26.94bp) ellipse (18.0bp and 18.0bp);
  \draw (234.0bp,26.936bp) node {$5$};
\end{scope}
  % Node: f
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,26.94bp) ellipse (18.0bp and 18.0bp);
  \draw (288.0bp,26.936bp) node {$6$};
\end{scope}
  % Node: h
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,26.94bp) ellipse (18.0bp and 18.0bp);
  \draw (342.0bp,26.936bp) node {$0$};
\end{scope}
%
\end{tikzpicture}


==> robust_undominated_illustration_2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,66.63bp) -- (360.0bp,66.63bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: b -> h
  \draw [->] (82.462bp,33.125bp) .. controls (88.829bp,40.951bp) and (97.711bp,49.738bp)  .. (108.0bp,54.0bp) .. controls (148.65bp,70.838bp) and (265.35bp,70.838bp)  .. (306.0bp,54.0bp) .. controls (312.75bp,51.203bp) and (318.9bp,46.457bp)  .. (331.54bp,33.125bp);
  % Edge: c -> d
  \draw [->] (144.14bp,18.0bp) .. controls (146.13bp,18.0bp) and (148.12bp,18.0bp)  .. (161.51bp,18.0bp);
  % Edge: d -> e
  \draw [->] (198.14bp,18.0bp) .. controls (200.13bp,18.0bp) and (202.12bp,18.0bp)  .. (215.51bp,18.0bp);
  % Edge: e -> h
  \draw [->] (244.46bp,33.125bp) .. controls (250.83bp,40.951bp) and (259.71bp,49.738bp)  .. (270.0bp,54.0bp) .. controls (284.78bp,60.123bp) and (291.22bp,60.123bp)  .. (306.0bp,54.0bp) .. controls (312.75bp,51.203bp) and (318.9bp,46.457bp)  .. (331.54bp,33.125bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,18.0bp) node {$1$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (72.0bp,18.0bp) node {$2$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (126.0bp,18.0bp) node {$3$};
\end{scope}
  % Node: h
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (342.0bp,18.0bp) node {$0$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (180.0bp,18.0bp) node {$4$};
\end{scope}
  % Node: e
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (234.0bp,18.0bp) node {$5$};
\end{scope}
  % Node: f
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (288.0bp,18.0bp) node {$6$};
\end{scope}
%
\end{tikzpicture}


==> selectivenss_illustration.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,58.59bp) -- (360.0bp,58.59bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: b -> c
  \draw [->] (90.141bp,18.0bp) .. controls (92.131bp,18.0bp) and (94.121bp,18.0bp)  .. (107.51bp,18.0bp);
  % Edge: c -> d
  \draw [->] (144.14bp,18.0bp) .. controls (146.13bp,18.0bp) and (148.12bp,18.0bp)  .. (161.51bp,18.0bp);
  % Edge: d -> e
  \draw [->] (198.14bp,18.0bp) .. controls (200.13bp,18.0bp) and (202.12bp,18.0bp)  .. (215.51bp,18.0bp);
  % Edge: e -> h
  \draw [->] (244.46bp,33.125bp) .. controls (250.83bp,40.951bp) and (259.71bp,49.738bp)  .. (270.0bp,54.0bp) .. controls (284.78bp,60.123bp) and (291.22bp,60.123bp)  .. (306.0bp,54.0bp) .. controls (312.75bp,51.203bp) and (318.9bp,46.457bp)  .. (331.54bp,33.125bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,18.0bp) node {$1$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (72.0bp,18.0bp) node {$2$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (126.0bp,18.0bp) node {$3$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (180.0bp,18.0bp) node {$4$};
\end{scope}
  % Node: e
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (234.0bp,18.0bp) node {$5$};
\end{scope}
  % Node: f
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (288.0bp,18.0bp) node {$6$};
\end{scope}
  % Node: h
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (342.0bp,18.0bp) node {$0$};
\end{scope}
%
\end{tikzpicture}


==> stability_illustration.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,65.48bp) -- (360.0bp,65.48bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: d -> e
  \draw [->] (194.77bp,28.728bp) .. controls (199.24bp,30.754bp) and (203.71bp,31.669bp)  .. (219.29bp,28.704bp);
  % Edge: d -> f
  \draw [->] (190.46bp,33.125bp) .. controls (196.83bp,40.951bp) and (205.71bp,49.738bp)  .. (216.0bp,54.0bp) .. controls (230.78bp,60.123bp) and (237.22bp,60.123bp)  .. (252.0bp,54.0bp) .. controls (258.75bp,51.203bp) and (264.9bp,46.457bp)  .. (277.54bp,33.125bp);
  % Edge: d -> h
  \draw [->] (190.46bp,33.125bp) .. controls (196.83bp,40.951bp) and (205.71bp,49.738bp)  .. (216.0bp,54.0bp) .. controls (252.96bp,69.307bp) and (269.04bp,69.307bp)  .. (306.0bp,54.0bp) .. controls (312.75bp,51.203bp) and (318.9bp,46.457bp)  .. (331.54bp,33.125bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,18.0bp) node {$1$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (72.0bp,18.0bp) node {$2$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (126.0bp,18.0bp) node {$3$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (180.0bp,18.0bp) node {$4$};
\end{scope}
  % Node: e
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (234.0bp,18.0bp) node {$5$};
\end{scope}
  % Node: f
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (288.0bp,18.0bp) node {$6$};
\end{scope}
  % Node: h
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (342.0bp,18.0bp) node {$0$};
\end{scope}
%
\end{tikzpicture}


==> undominated_illustration.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,58.59bp) -- (360.0bp,58.59bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: b -> c
  \draw [->] (90.141bp,18.0bp) .. controls (92.131bp,18.0bp) and (94.121bp,18.0bp)  .. (107.51bp,18.0bp);
  % Edge: c -> d
  \draw [->] (144.14bp,18.0bp) .. controls (146.13bp,18.0bp) and (148.12bp,18.0bp)  .. (161.51bp,18.0bp);
  % Edge: d -> e
  \draw [->] (198.14bp,18.0bp) .. controls (200.13bp,18.0bp) and (202.12bp,18.0bp)  .. (215.51bp,18.0bp);
  % Edge: e -> g
  \draw [->] (244.46bp,33.125bp) .. controls (250.83bp,40.951bp) and (259.71bp,49.738bp)  .. (270.0bp,54.0bp) .. controls (284.78bp,60.123bp) and (291.22bp,60.123bp)  .. (306.0bp,54.0bp) .. controls (312.75bp,51.203bp) and (318.9bp,46.457bp)  .. (331.54bp,33.125bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,18.0bp) node {$1$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (72.0bp,18.0bp) node {$2$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (126.0bp,18.0bp) node {$3$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (180.0bp,18.0bp) node {$4$};
\end{scope}
  % Node: e
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (234.0bp,18.0bp) node {$5$};
\end{scope}
  % Node: f
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (288.0bp,18.0bp) node {$6$};
\end{scope}
  % Node: g
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,18.0bp) ellipse (18.0bp and 18.0bp);
  \draw (342.0bp,18.0bp) node {$0$};
\end{scope}
%
\end{tikzpicture}


==> undominated_illustration_stability.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,85.41bp) -- (360.0bp,85.41bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: b -> c
  \draw [->] (90.141bp,44.815bp) .. controls (92.131bp,44.815bp) and (94.121bp,44.815bp)  .. (107.51bp,44.815bp);
  % Edge: c -> d
  \draw [->] (144.14bp,44.815bp) .. controls (146.13bp,44.815bp) and (148.12bp,44.815bp)  .. (161.51bp,44.815bp);
  % Edge: d -> e
  \draw [->] (198.14bp,44.815bp) .. controls (200.13bp,44.815bp) and (202.12bp,44.815bp)  .. (215.51bp,44.815bp);
  % Edge: d -> f
  \draw [->] (190.46bp,29.69bp) .. controls (196.83bp,21.865bp) and (205.71bp,13.077bp)  .. (216.0bp,8.8152bp) .. controls (242.55bp,-2.1804bp) and (277.48bp,-5.3901bp)  .. (288.0bp,26.815bp);
  % Edge: e -> g
  \draw [->] (244.46bp,59.94bp) .. controls (250.83bp,67.766bp) and (259.71bp,76.553bp)  .. (270.0bp,80.815bp) .. controls (284.78bp,86.938bp) and (291.22bp,86.938bp)  .. (306.0bp,80.815bp) .. controls (312.75bp,78.018bp) and (318.9bp,73.272bp)  .. (331.54bp,59.94bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,44.82bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,44.815bp) node {$1$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,44.82bp) ellipse (18.0bp and 18.0bp);
  \draw (72.0bp,44.815bp) node {$2$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,44.82bp) ellipse (18.0bp and 18.0bp);
  \draw (126.0bp,44.815bp) node {$3$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,44.82bp) ellipse (18.0bp and 18.0bp);
  \draw (180.0bp,44.815bp) node {$4$};
\end{scope}
  % Node: e
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,44.82bp) ellipse (18.0bp and 18.0bp);
  \draw (234.0bp,44.815bp) node {$5$};
\end{scope}
  % Node: f
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,44.82bp) ellipse (18.0bp and 18.0bp);
  \draw (288.0bp,44.815bp) node {$6$};
\end{scope}
  % Node: g
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,44.82bp) ellipse (18.0bp and 18.0bp);
  \draw (342.0bp,44.815bp) node {$0$};
\end{scope}
%
\end{tikzpicture}


==> undominated_illustration_unbinding.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,96.88bp) -- (360.0bp,96.88bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: b -> c
  \draw [->] (90.141bp,49.396bp) .. controls (92.131bp,49.396bp) and (94.121bp,49.396bp)  .. (107.51bp,49.396bp);
  % Edge: c -> d
  \draw [->] (144.14bp,49.396bp) .. controls (146.13bp,49.396bp) and (148.12bp,49.396bp)  .. (161.51bp,49.396bp);
  % Edge: d -> g
  \draw [->] (190.46bp,64.521bp) .. controls (196.83bp,72.347bp) and (205.71bp,81.135bp)  .. (216.0bp,85.396bp) .. controls (252.96bp,100.7bp) and (269.04bp,100.7bp)  .. (306.0bp,85.396bp) .. controls (312.75bp,82.6bp) and (318.9bp,77.854bp)  .. (331.54bp,64.521bp);
  % Edge: g -> a
  \draw [->] (331.54bp,34.272bp) .. controls (325.17bp,26.446bp) and (316.29bp,17.658bp)  .. (306.0bp,13.396bp) .. controls (254.26bp,-8.0339bp) and (108.5bp,0.53026bp)  .. (54.0bp,13.396bp) .. controls (41.487bp,16.35bp) and (28.364bp,15.116bp)  .. (18.0bp,31.396bp);
  % Edge: g -> e
  \draw [->] (331.54bp,34.272bp) .. controls (325.17bp,26.446bp) and (316.29bp,17.658bp)  .. (306.0bp,13.396bp) .. controls (279.45bp,2.4008bp) and (244.52bp,-0.80895bp)  .. (234.0bp,31.396bp);
  % Edge: g -> f
  \draw [->] (327.07bp,38.728bp) .. controls (317.38bp,31.801bp) and (304.77bp,23.851bp)  .. (288.0bp,30.228bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,49.4bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,49.396bp) node {$1$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,49.4bp) ellipse (18.0bp and 18.0bp);
  \draw (72.0bp,49.396bp) node {$2$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,49.4bp) ellipse (18.0bp and 18.0bp);
  \draw (126.0bp,49.396bp) node {$3$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,49.4bp) ellipse (18.0bp and 18.0bp);
  \draw (180.0bp,49.396bp) node {$4$};
\end{scope}
  % Node: e
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,49.4bp) ellipse (18.0bp and 18.0bp);
  \draw (234.0bp,49.396bp) node {$5$};
\end{scope}
  % Node: g
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,49.4bp) ellipse (18.0bp and 18.0bp);
  \draw (342.0bp,49.396bp) node {$0$};
\end{scope}
  % Node: f
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,49.4bp) ellipse (18.0bp and 18.0bp);
  \draw (288.0bp,49.396bp) node {$6$};
\end{scope}
%
\end{tikzpicture}

